Infinite random graphs

We study countable graphs that -- up to isomorphism and with probability one -- arise from a random process, in a similar fashion as the Rado graph. Unlike in the classical case, we do not require that probabilities assigned to pairs of points are all equal. We give examples of such generalized random graphs, and show that the class of graphs under consideration has a two-element basis.

==> (inline-0) <==
\begin{tabular}{!{\color{white}\vrule width 2pt}p{11cm}!{\color{white}\vrule width 2pt}p{1cm}!{\color{white}\vrule width 2pt}}
\vspace{-170pt} 

$1^{st}$ approach:
Consider a sequence satisfying the following conditions:
\[
a_{0}=0, \quad a_{1}=\infty, \quad a_{\infty}=0, \quad \sum_{n>2} a_{n}=\infty.
\]
For each such sequence there exists a tree with a single infinite branch whose sequence of degrees is precisely \((a_{n})\). Indeed, in this case we arrange all vertices of degree greater than \(1\) along one infinite branch, and add them vertices of degree \(1\) as leaves so as to realize the prescribed degrees and get desired graph.

This construction also works in the situation where all but finitely many vertices are required to have degree \(2\). In that case, however, we must impose the condition
\vspace{-7pt}
\[
a_{1}=1+\sum_{n>2}\max\{a_{n}-2,0\}.
\]
Moreover, there exist \(\mathfrak{c}\) many different sequences of this form, differing infinitely often. One way to see this is by employing the technique that shows the existence of an almost disjoint family of cardinality \(\mathfrak{c}\).

\vspace{5pt}

$2^{nd}$ approach: Let $a_0=0$, $a_1=\infty$, $a_\infty=1$ and $\sum\limits_{n>1} a_n=\infty$. Then a tree in which root splits into infinitely many vertices, $1^{st}$ level vertices realise all required degrees $>1$, and all $2^{nd}$ level vertices are leaves has the desired properties.  Similarly to the $1^{st}$ approach, there are $\cc$ many such sequences that differ infinitely often. 
\begin{center}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Shape: Circle [id:dp894107507320338] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (306.5,410.43) .. controls (306.5,409.74) and (307.06,409.18) .. (307.75,409.18) .. controls (308.44,409.18) and (309,409.74) .. (309,410.43) .. controls (309,411.12) and (308.44,411.68) .. (307.75,411.68) .. controls (307.06,411.68) and (306.5,411.12) .. (306.5,410.43) -- cycle ;
%Straight Lines [id:da030518444645361686] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.75,410.43) -- (468.34,412.51) ;
%Straight Lines [id:da3252435552265971] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.75,410.43) -- (448.4,416.91) ;
%Straight Lines [id:da40878596725315064] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (428.4,418.91) -- (307.75,410.43) ;
%Straight Lines [id:da8644704700726125] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.75,410.43) -- (408,420.11) ;
%Straight Lines [id:da4961958876469259] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.75,423.63) -- (307.75,410.43) ;
%Straight Lines [id:da7354029556887649] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (188.16,418.99) -- (307.75,410.43) ;
%Straight Lines [id:da4355055895735338] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (208.37,420.17) -- (307.75,410.43) ;
%Straight Lines [id:da4618925667589755] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (168.24,416.5) -- (307.75,410.43) ;
%Straight Lines [id:da6219888170539922] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.75,410.43) -- (148.16,412.26) ;
%Straight Lines [id:da45806653853685875] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (228.1,421.03) -- (307.75,410.43) ;
%Straight Lines [id:da9636231403545461] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (248.04,421.89) -- (307.75,410.43) ;
%Straight Lines [id:da9496193457923279] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (268.04,422.6) -- (307.75,410.43) ;
%Straight Lines [id:da32700876431155157] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (288.33,423.03) -- (307.75,410.43) ;
%Straight Lines [id:da626267552841185] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.75,410.43) -- (388.4,420.91) ;
%Straight Lines [id:da08188329966650598] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.75,410.43) -- (368,422.11) ;
%Straight Lines [id:da9504136181991147] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.75,410.43) -- (348,422.51) ;
%Straight Lines [id:da6711981652403283] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.75,410.43) -- (327.81,423.04) ;
%Shape: Circle [id:dp9078933761859713] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (148.22,411.16) .. controls (148.91,411.16) and (149.48,411.72) .. (149.48,412.41) .. controls (149.49,413.1) and (148.93,413.66) .. (148.24,413.66) .. controls (147.55,413.67) and (146.99,413.11) .. (146.98,412.42) .. controls (146.98,411.73) and (147.53,411.17) .. (148.22,411.16) -- cycle ;
%Straight Lines [id:da5972946334450504] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (148.23,412.41) -- (155.35,419.38) ;
%Straight Lines [id:da09832971249105693] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (148.23,412.41) -- (157.66,415.78) ;
%Straight Lines [id:da16349617447440212] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (148.23,412.41) -- (152.01,421.68) ;
%Straight Lines [id:da5812084511118687] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (148.36,422.37) -- (148.23,412.41) ;
%Straight Lines [id:da03592928691437325] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (141.19,419.55) -- (148.23,412.41) ;
%Straight Lines [id:da9058873029731476] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (144.45,421.62) -- (148.23,412.41) ;
%Straight Lines [id:da22988663055591996] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (139.08,416.4) -- (148.23,412.41) ;
%Straight Lines [id:da21092556827120812] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (148.23,412.41) -- (138.31,412.48) ;
%Shape: Circle [id:dp19566546216014102] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (146.91,412.26) .. controls (146.91,411.57) and (147.47,411.01) .. (148.16,411.01) .. controls (148.85,411.01) and (149.41,411.57) .. (149.41,412.26) .. controls (149.41,412.95) and (148.85,413.51) .. (148.16,413.51) .. controls (147.47,413.51) and (146.91,412.95) .. (146.91,412.26) -- cycle ;
%Shape: Circle [id:dp5091840674170856] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (166.99,416.5) .. controls (166.99,415.81) and (167.55,415.25) .. (168.24,415.25) .. controls (168.94,415.25) and (169.49,415.81) .. (169.49,416.5) .. controls (169.49,417.19) and (168.94,417.75) .. (168.24,417.75) .. controls (167.55,417.75) and (166.99,417.19) .. (166.99,416.5) -- cycle ;
%Shape: Circle [id:dp37463731519449817] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (186.91,418.99) .. controls (186.91,418.3) and (187.47,417.74) .. (188.16,417.74) .. controls (188.85,417.74) and (189.41,418.3) .. (189.41,418.99) .. controls (189.41,419.68) and (188.85,420.24) .. (188.16,420.24) .. controls (187.47,420.24) and (186.91,419.68) .. (186.91,418.99) -- cycle ;
%Shape: Circle [id:dp26862098905103426] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (207.12,420.17) .. controls (207.12,419.48) and (207.68,418.92) .. (208.37,418.92) .. controls (209.06,418.92) and (209.62,419.48) .. (209.62,420.17) .. controls (209.62,420.86) and (209.06,421.42) .. (208.37,421.42) .. controls (207.68,421.42) and (207.12,420.86) .. (207.12,420.17) -- cycle ;
%Shape: Circle [id:dp8525711440074335] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (226.85,421.03) .. controls (226.85,420.34) and (227.41,419.78) .. (228.1,419.78) .. controls (228.79,419.78) and (229.35,420.34) .. (229.35,421.03) .. controls (229.35,421.72) and (228.79,422.28) .. (228.1,422.28) .. controls (227.41,422.28) and (226.85,421.72) .. (226.85,421.03) -- cycle ;
%Shape: Circle [id:dp05591829742720611] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (246.79,421.89) .. controls (246.79,421.2) and (247.35,420.64) .. (248.04,420.64) .. controls (248.73,420.64) and (249.29,421.2) .. (249.29,421.89) .. controls (249.29,422.58) and (248.73,423.14) .. (248.04,423.14) .. controls (247.35,423.14) and (246.79,422.58) .. (246.79,421.89) -- cycle ;
%Shape: Circle [id:dp9960624649152201] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (266.79,422.6) .. controls (266.79,421.91) and (267.35,421.35) .. (268.04,421.35) .. controls (268.73,421.35) and (269.29,421.91) .. (269.29,422.6) .. controls (269.29,423.29) and (268.73,423.85) .. (268.04,423.85) .. controls (267.35,423.85) and (266.79,423.29) .. (266.79,422.6) -- cycle ;
%Shape: Circle [id:dp510348526455692] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (287.08,423.03) .. controls (287.08,422.34) and (287.64,421.78) .. (288.33,421.78) .. controls (289.02,421.78) and (289.58,422.34) .. (289.58,423.03) .. controls (289.58,423.72) and (289.02,424.28) .. (288.33,424.28) .. controls (287.64,424.28) and (287.08,423.72) .. (287.08,423.03) -- cycle ;
%Shape: Circle [id:dp24391147990581108] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (168.23,415.32) .. controls (168.92,415.31) and (169.48,415.87) .. (169.49,416.56) .. controls (169.49,417.25) and (168.93,417.81) .. (168.24,417.82) .. controls (167.55,417.82) and (166.99,417.26) .. (166.99,416.57) .. controls (166.98,415.88) and (167.54,415.32) .. (168.23,415.32) -- cycle ;
%Straight Lines [id:da8803172704790561] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (168.24,416.57) -- (175.36,423.53) ;
%Straight Lines [id:da8394324825092156] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (168.24,416.57) -- (177.67,419.93) ;
%Straight Lines [id:da8750575209277585] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (168.24,416.57) -- (172.01,425.83) ;
%Straight Lines [id:da7459672602469012] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (168.37,426.52) -- (168.24,416.57) ;
%Straight Lines [id:da12579220476565545] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (161.19,423.7) -- (168.24,416.57) ;
%Straight Lines [id:da08986455657086867] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (164.46,425.77) -- (168.24,416.57) ;
%Straight Lines [id:da6191160275135354] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (159.09,420.55) -- (168.24,416.57) ;
%Straight Lines [id:da7877084318756171] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (168.24,416.57) -- (158.31,416.63) ;
%Shape: Circle [id:dp2359135345499257] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (188.14,417.77) .. controls (188.83,417.77) and (189.39,418.32) .. (189.39,419.01) .. controls (189.4,419.7) and (188.84,420.27) .. (188.15,420.27) .. controls (187.46,420.27) and (186.9,419.72) .. (186.89,419.03) .. controls (186.89,418.34) and (187.45,417.77) .. (188.14,417.77) -- cycle ;
%Straight Lines [id:da6962442378885685] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (188.14,419.02) -- (195.27,425.98) ;
%Straight Lines [id:da7820495695013545] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (188.14,419.02) -- (197.58,422.39) ;
%Straight Lines [id:da3082534380862463] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (188.14,419.02) -- (191.92,428.28) ;
%Straight Lines [id:da4533653247662728] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (188.28,428.97) -- (188.14,419.02) ;
%Straight Lines [id:da1105189503521753] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (181.1,426.16) -- (188.14,419.02) ;
%Straight Lines [id:da11635750045554594] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (184.37,428.22) -- (188.14,419.02) ;
%Straight Lines [id:da12108661210534666] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (179,423.01) -- (188.14,419.02) ;
%Shape: Circle [id:dp9439817869178031] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (208.5,418.95) .. controls (209.19,418.95) and (209.75,419.5) .. (209.76,420.19) .. controls (209.76,420.88) and (209.21,421.45) .. (208.52,421.45) .. controls (207.83,421.46) and (207.26,420.9) .. (207.26,420.21) .. controls (207.25,419.52) and (207.81,418.96) .. (208.5,418.95) -- cycle ;
%Straight Lines [id:da9467047923352916] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (208.51,420.2) -- (215.63,427.17) ;
%Straight Lines [id:da8440553973923024] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (208.51,420.2) -- (217.94,423.57) ;
%Straight Lines [id:da575161483358775] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (208.51,420.2) -- (212.28,429.46) ;
%Straight Lines [id:da035281409227501115] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (208.64,430.15) -- (208.51,420.2) ;
%Straight Lines [id:da291317679290821] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (201.47,427.34) -- (208.51,420.2) ;
%Straight Lines [id:da7301872938229816] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (204.73,429.41) -- (208.51,420.2) ;
%Straight Lines [id:da9227136505228974] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (199.36,424.19) -- (208.51,420.2) ;
%Shape: Circle [id:dp7162847268807291] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (501.91,411.54) .. controls (502.6,411.55) and (503.15,412.12) .. (503.15,412.81) .. controls (503.14,413.5) and (502.57,414.05) .. (501.88,414.04) .. controls (501.19,414.04) and (500.64,413.47) .. (500.65,412.78) .. controls (500.65,412.09) and (501.22,411.54) .. (501.91,411.54) -- cycle ;
%Shape: Circle [id:dp7570829419335208] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (492.73,411.46) .. controls (493.42,411.47) and (493.98,412.04) .. (493.97,412.73) .. controls (493.96,413.42) and (493.4,413.97) .. (492.71,413.96) .. controls (492.02,413.96) and (491.46,413.39) .. (491.47,412.7) .. controls (491.48,412.01) and (492.04,411.46) .. (492.73,411.46) -- cycle ;
%Shape: Circle [id:dp8685856651677974] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (483.67,411.39) .. controls (484.36,411.39) and (484.91,411.96) .. (484.91,412.65) .. controls (484.9,413.34) and (484.34,413.89) .. (483.65,413.89) .. controls (482.96,413.88) and (482.4,413.31) .. (482.41,412.62) .. controls (482.41,411.93) and (482.98,411.38) .. (483.67,411.39) -- cycle ;
%Shape: Circle [id:dp9410575826523859] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (132.42,411.41) .. controls (133.11,411.42) and (133.66,411.98) .. (133.66,412.67) .. controls (133.65,413.36) and (133.09,413.92) .. (132.4,413.91) .. controls (131.71,413.9) and (131.15,413.34) .. (131.16,412.65) .. controls (131.17,411.96) and (131.73,411.4) .. (132.42,411.41) -- cycle ;
%Shape: Circle [id:dp03815964862978882] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (123.24,411.33) .. controls (123.93,411.34) and (124.49,411.9) .. (124.48,412.59) .. controls (124.48,413.28) and (123.91,413.84) .. (123.22,413.83) .. controls (122.53,413.82) and (121.98,413.26) .. (121.98,412.57) .. controls (121.99,411.88) and (122.55,411.32) .. (123.24,411.33) -- cycle ;
%Shape: Circle [id:dp3947239649154377] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (114.18,411.25) .. controls (114.87,411.26) and (115.43,411.82) .. (115.42,412.51) .. controls (115.42,413.2) and (114.85,413.76) .. (114.16,413.75) .. controls (113.47,413.74) and (112.92,413.18) .. (112.92,412.49) .. controls (112.93,411.8) and (113.49,411.24) .. (114.18,411.25) -- cycle ;
%Shape: Circle [id:dp47358439943855446] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (228.04,419.78) .. controls (228.73,419.77) and (229.29,420.33) .. (229.3,421.02) .. controls (229.3,421.71) and (228.74,422.27) .. (228.05,422.28) .. controls (227.36,422.28) and (226.8,421.73) .. (226.8,421.04) .. controls (226.79,420.35) and (227.35,419.78) .. (228.04,419.78) -- cycle ;
%Straight Lines [id:da7349433174422371] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (228.05,421.03) -- (235.17,427.99) ;
%Straight Lines [id:da7773133534493415] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (228.05,421.03) -- (237.48,424.4) ;
%Straight Lines [id:da5439107504591523] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (228.05,421.03) -- (231.82,430.29) ;
%Straight Lines [id:da7484763171361994] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (228.18,430.98) -- (228.05,421.03) ;
%Straight Lines [id:da5043395411883571] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (221,428.17) -- (228.05,421.03) ;
%Straight Lines [id:da24199819725577387] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (224.27,430.23) -- (228.05,421.03) ;
%Shape: Circle [id:dp06576229878022533] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (248.06,420.69) .. controls (248.75,420.68) and (249.32,421.24) .. (249.32,421.93) .. controls (249.32,422.62) and (248.77,423.18) .. (248.08,423.19) .. controls (247.39,423.19) and (246.82,422.64) .. (246.82,421.95) .. controls (246.82,421.26) and (247.37,420.69) .. (248.06,420.69) -- cycle ;
%Straight Lines [id:da31416529944873894] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (248.07,421.94) -- (255.19,428.9) ;
%Straight Lines [id:da8197115419567294] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (248.07,421.94) -- (251.85,431.2) ;
%Straight Lines [id:da7391308903677847] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (248.2,431.89) -- (248.07,421.94) ;
%Straight Lines [id:da1418236832278963] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (241.03,429.07) -- (248.07,421.94) ;
%Straight Lines [id:da7999037903483814] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (244.29,431.14) -- (248.07,421.94) ;
%Shape: Circle [id:dp3104383511016222] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (268.02,421.38) .. controls (268.71,421.38) and (269.28,421.94) .. (269.28,422.63) .. controls (269.29,423.32) and (268.73,423.88) .. (268.04,423.88) .. controls (267.35,423.89) and (266.79,423.33) .. (266.78,422.64) .. controls (266.78,421.95) and (267.33,421.39) .. (268.02,421.38) -- cycle ;
%Straight Lines [id:da21391949223531048] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (268.03,422.63) -- (271.81,431.89) ;
%Straight Lines [id:da8909943414448076] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (268.16,432.59) -- (268.03,422.63) ;
%Straight Lines [id:da825548172717506] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (260.99,429.77) -- (268.03,422.63) ;
%Straight Lines [id:da8178812145190963] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (264.25,431.84) -- (268.03,422.63) ;
%Shape: Circle [id:dp5917520162722592] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (306.5,423.63) .. controls (306.5,422.94) and (307.06,422.38) .. (307.75,422.38) .. controls (308.44,422.38) and (309,422.94) .. (309,423.63) .. controls (309,424.32) and (308.44,424.88) .. (307.75,424.88) .. controls (307.06,424.88) and (306.5,424.32) .. (306.5,423.63) -- cycle ;
%Shape: Circle [id:dp04412813261466564] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (326.56,423.04) .. controls (326.56,422.35) and (327.12,421.79) .. (327.81,421.79) .. controls (328.5,421.79) and (329.06,422.35) .. (329.06,423.04) .. controls (329.06,423.73) and (328.5,424.29) .. (327.81,424.29) .. controls (327.12,424.29) and (326.56,423.73) .. (326.56,423.04) -- cycle ;
%Shape: Circle [id:dp7532209437390309] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (346.75,422.51) .. controls (346.75,421.82) and (347.31,421.26) .. (348,421.26) .. controls (348.69,421.26) and (349.25,421.82) .. (349.25,422.51) .. controls (349.25,423.2) and (348.69,423.76) .. (348,423.76) .. controls (347.31,423.76) and (346.75,423.2) .. (346.75,422.51) -- cycle ;
%Shape: Circle [id:dp46575440769363174] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (366.75,422.11) .. controls (366.75,421.42) and (367.31,420.86) .. (368,420.86) .. controls (368.69,420.86) and (369.25,421.42) .. (369.25,422.11) .. controls (369.25,422.8) and (368.69,423.36) .. (368,423.36) .. controls (367.31,423.36) and (366.75,422.8) .. (366.75,422.11) -- cycle ;
%Shape: Circle [id:dp8519042062470767] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (387.15,420.91) .. controls (387.15,420.22) and (387.71,419.66) .. (388.4,419.66) .. controls (389.09,419.66) and (389.65,420.22) .. (389.65,420.91) .. controls (389.65,421.6) and (389.09,422.16) .. (388.4,422.16) .. controls (387.71,422.16) and (387.15,421.6) .. (387.15,420.91) -- cycle ;
%Shape: Circle [id:dp38370683627611224] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (406.75,420.11) .. controls (406.75,419.42) and (407.31,418.86) .. (408,418.86) .. controls (408.69,418.86) and (409.25,419.42) .. (409.25,420.11) .. controls (409.25,420.8) and (408.69,421.36) .. (408,421.36) .. controls (407.31,421.36) and (406.75,420.8) .. (406.75,420.11) -- cycle ;
%Shape: Circle [id:dp10539055599349467] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (427.15,418.91) .. controls (427.15,418.22) and (427.71,417.66) .. (428.4,417.66) .. controls (429.09,417.66) and (429.65,418.22) .. (429.65,418.91) .. controls (429.65,419.6) and (429.09,420.16) .. (428.4,420.16) .. controls (427.71,420.16) and (427.15,419.6) .. (427.15,418.91) -- cycle ;
%Shape: Circle [id:dp8803745856692649] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (447.15,416.91) .. controls (447.15,416.22) and (447.71,415.66) .. (448.4,415.66) .. controls (449.09,415.66) and (449.65,416.22) .. (449.65,416.91) .. controls (449.65,417.6) and (449.09,418.16) .. (448.4,418.16) .. controls (447.71,418.16) and (447.15,417.6) .. (447.15,416.91) -- cycle ;
%Shape: Circle [id:dp24421428166796222] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (467.09,412.51) .. controls (467.09,411.82) and (467.65,411.26) .. (468.34,411.26) .. controls (469.03,411.26) and (469.59,411.82) .. (469.59,412.51) .. controls (469.59,413.2) and (469.03,413.76) .. (468.34,413.76) .. controls (467.65,413.76) and (467.09,413.2) .. (467.09,412.51) -- cycle ;
%Shape: Circle [id:dp519856314865365] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (468.28,411.23) .. controls (468.97,411.23) and (469.53,411.78) .. (469.54,412.47) .. controls (469.54,413.16) and (468.99,413.73) .. (468.3,413.73) .. controls (467.61,413.74) and (467.04,413.18) .. (467.04,412.49) .. controls (467.03,411.8) and (467.59,411.24) .. (468.28,411.23) -- cycle ;
%Straight Lines [id:da4688914563559925] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (468.29,412.48) -- (475.41,419.45) ;
%Straight Lines [id:da5958576675445129] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (468.29,412.48) -- (477.72,415.85) ;
%Straight Lines [id:da23219667186305148] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (478.28,412.42) -- (468.29,412.48) ;
%Straight Lines [id:da7432245154500001] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (468.29,412.48) -- (472.07,421.74) ;
%Straight Lines [id:da4820888034749] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (468.42,422.43) -- (468.29,412.48) ;
%Straight Lines [id:da366126131535214] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (461.25,419.62) -- (468.29,412.48) ;
%Straight Lines [id:da9148945570465099] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (464.51,421.69) -- (468.29,412.48) ;
%Straight Lines [id:da7883363358501303] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (459.14,416.47) -- (468.29,412.48) ;
%Shape: Circle [id:dp4241158226858017] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (448.48,415.67) .. controls (449.17,415.66) and (449.73,416.22) .. (449.74,416.91) .. controls (449.74,417.6) and (449.19,418.16) .. (448.5,418.17) .. controls (447.81,418.17) and (447.24,417.61) .. (447.24,416.92) .. controls (447.23,416.23) and (447.79,415.67) .. (448.48,415.67) -- cycle ;
%Straight Lines [id:da915778174134154] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (448.49,416.92) -- (455.61,423.88) ;
%Straight Lines [id:da09884829804098083] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (448.49,416.92) -- (457.92,420.28) ;
%Straight Lines [id:da7771373045624084] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (458.48,416.85) -- (448.49,416.92) ;
%Straight Lines [id:da33203417562658655] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (448.49,416.92) -- (452.26,426.18) ;
%Straight Lines [id:da1875222492734978] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (448.62,426.87) -- (448.49,416.92) ;
%Straight Lines [id:da6542265128702336] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (441.45,424.05) -- (448.49,416.92) ;
%Straight Lines [id:da7474634834281417] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (444.71,426.12) -- (448.49,416.92) ;
%Straight Lines [id:da752306323828736] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (439.34,420.91) -- (448.49,416.92) ;
%Shape: Circle [id:dp8556628539751918] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (428.48,417.67) .. controls (429.17,417.66) and (429.73,418.22) .. (429.74,418.91) .. controls (429.74,419.6) and (429.19,420.16) .. (428.5,420.17) .. controls (427.81,420.17) and (427.24,419.61) .. (427.24,418.92) .. controls (427.23,418.23) and (427.79,417.67) .. (428.48,417.67) -- cycle ;
%Straight Lines [id:da541676545593937] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (428.49,418.92) -- (435.61,425.88) ;
%Straight Lines [id:da10277894693803469] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (428.49,418.92) -- (437.92,422.28) ;
%Straight Lines [id:da017935267688578005] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (428.49,418.92) -- (432.26,428.18) ;
%Straight Lines [id:da2868377851353492] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (428.62,428.87) -- (428.49,418.92) ;
%Straight Lines [id:da07948128582496117] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (421.45,426.05) -- (428.49,418.92) ;
%Straight Lines [id:da4260642752714374] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (424.71,428.12) -- (428.49,418.92) ;
%Straight Lines [id:da7627446325667016] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (419.34,422.91) -- (428.49,418.92) ;
%Shape: Circle [id:dp738497393323593] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (408.03,418.81) .. controls (408.72,418.81) and (409.28,419.37) .. (409.29,420.06) .. controls (409.29,420.75) and (408.74,421.31) .. (408.05,421.31) .. controls (407.36,421.32) and (406.79,420.76) .. (406.79,420.07) .. controls (406.78,419.38) and (407.34,418.82) .. (408.03,418.81) -- cycle ;
%Straight Lines [id:da32839168846736433] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (408.04,420.06) -- (415.16,427.03) ;
%Straight Lines [id:da739319125356134] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (408.04,420.06) -- (417.47,423.43) ;
%Straight Lines [id:da9182679858775367] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (408.04,420.06) -- (411.82,429.33) ;
%Straight Lines [id:da5440706136496356] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (408.17,430.02) -- (408.04,420.06) ;
%Straight Lines [id:da6085871437531378] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (401,427.2) -- (408.04,420.06) ;
%Straight Lines [id:da7570835134617511] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (404.26,429.27) -- (408.04,420.06) ;
%Straight Lines [id:da7800412912265551] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (398.89,424.05) -- (408.04,420.06) ;
%Shape: Circle [id:dp6728426645826047] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (388.38,419.65) .. controls (389.07,419.64) and (389.63,420.2) .. (389.63,420.89) .. controls (389.64,421.58) and (389.08,422.14) .. (388.39,422.15) .. controls (387.7,422.15) and (387.14,421.6) .. (387.13,420.91) .. controls (387.13,420.22) and (387.69,419.65) .. (388.38,419.65) -- cycle ;
%Straight Lines [id:da07998853281877483] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (388.38,420.9) -- (395.51,427.86) ;
%Straight Lines [id:da04955478986546136] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (388.38,420.9) -- (397.82,424.26) ;
%Straight Lines [id:da9975943536119716] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (388.38,420.9) -- (392.16,430.16) ;
%Straight Lines [id:da4406247762293163] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (388.52,430.85) -- (388.38,420.9) ;
%Straight Lines [id:da16053600921846445] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (381.34,428.03) -- (388.38,420.9) ;
%Straight Lines [id:da8985769450030563] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (384.61,430.1) -- (388.38,420.9) ;
%Straight Lines [id:da6024091640262779] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (379.24,424.89) -- (388.38,420.9) ;
%Shape: Circle [id:dp29208080725062047] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (368.04,420.9) .. controls (368.73,420.89) and (369.3,421.45) .. (369.3,422.14) .. controls (369.31,422.83) and (368.75,423.39) .. (368.06,423.4) .. controls (367.37,423.4) and (366.81,422.85) .. (366.8,422.16) .. controls (366.8,421.47) and (367.35,420.9) .. (368.04,420.9) -- cycle ;
%Straight Lines [id:da9058307356988393] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (368.05,422.15) -- (375.17,429.11) ;
%Straight Lines [id:da23309607363843998] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (368.05,422.15) -- (377.48,425.51) ;
%Straight Lines [id:da9070373570321024] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (368.05,422.15) -- (371.83,431.41) ;
%Straight Lines [id:da3955563952720864] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (368.18,432.1) -- (368.05,422.15) ;
%Straight Lines [id:da041732493726236886] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (361.01,429.28) -- (368.05,422.15) ;
%Straight Lines [id:da0842459772189208] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (364.27,431.35) -- (368.05,422.15) ;
%Shape: Circle [id:dp2810788618316269] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (348.04,421.23) .. controls (348.73,421.23) and (349.3,421.78) .. (349.3,422.47) .. controls (349.31,423.16) and (348.75,423.73) .. (348.06,423.73) .. controls (347.37,423.74) and (346.81,423.18) .. (346.8,422.49) .. controls (346.8,421.8) and (347.35,421.24) .. (348.04,421.23) -- cycle ;
%Straight Lines [id:da7144918865886356] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (348.05,422.48) -- (355.17,429.45) ;
%Straight Lines [id:da9334537219802186] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (348.05,422.48) -- (351.83,431.74) ;
%Straight Lines [id:da14128914241271362] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (348.18,432.43) -- (348.05,422.48) ;
%Straight Lines [id:da716030894576742] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (341.01,429.62) -- (348.05,422.48) ;
%Straight Lines [id:da7180729083295556] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (344.27,431.69) -- (348.05,422.48) ;
%Shape: Circle [id:dp48130521881551114] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (327.76,421.81) .. controls (328.45,421.81) and (329.01,422.37) .. (329.02,423.06) .. controls (329.02,423.75) and (328.46,424.31) .. (327.77,424.31) .. controls (327.08,424.32) and (326.52,423.76) .. (326.52,423.07) .. controls (326.51,422.38) and (327.07,421.82) .. (327.76,421.81) -- cycle ;
%Straight Lines [id:da03241332271740327] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (327.77,423.06) -- (331.54,432.33) ;
%Straight Lines [id:da8299124416273218] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (327.9,433.02) -- (327.77,423.06) ;
%Straight Lines [id:da39667884092540606] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (323.99,432.27) -- (327.77,423.06) ;
%Shape: Circle [id:dp5313858506113074] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (307.67,422.4) .. controls (308.36,422.39) and (308.93,422.95) .. (308.93,423.64) .. controls (308.94,424.33) and (308.38,424.89) .. (307.69,424.9) .. controls (307,424.9) and (306.44,424.35) .. (306.43,423.66) .. controls (306.43,422.97) and (306.98,422.4) .. (307.67,422.4) -- cycle ;
%Straight Lines [id:da7916543403889442] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (307.68,423.65) -- (311.46,432.91) ;
%Straight Lines [id:da9420266995496323] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (303.9,432.85) -- (307.68,423.65) ;
%Shape: Circle [id:dp5881974554906755] 
\draw  [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ] (288.22,421.81) .. controls (288.91,421.81) and (289.48,422.37) .. (289.48,423.06) .. controls (289.48,423.75) and (288.93,424.31) .. (288.24,424.31) .. controls (287.55,424.32) and (286.98,423.76) .. (286.98,423.07) .. controls (286.98,422.38) and (287.53,421.82) .. (288.22,421.81) -- cycle ;
%Straight Lines [id:da04093769318520346] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (288.23,423.06) -- (292.01,432.33) ;
%Straight Lines [id:da3122597919072765] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (288.36,433.02) -- (288.23,423.06) ;
%Straight Lines [id:da06479610396281488] 
\draw [color={rgb, 255:red, 67; green, 127; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 127; blue, 23 }  ,fill opacity=1 ]   (284.45,432.27) -- (288.23,423.06) ;

\end{tikzpicture}

\end{center}
&

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Shape: Circle [id:dp4085891301842195] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (423.02,92.31) .. controls (423.02,91.62) and (423.58,91.06) .. (424.27,91.06) .. controls (424.96,91.06) and (425.52,91.62) .. (425.52,92.31) .. controls (425.52,93) and (424.96,93.56) .. (424.27,93.56) .. controls (423.58,93.56) and (423.02,93) .. (423.02,92.31) -- cycle ;
%Straight Lines [id:da7614605235056684] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ]   (424.27,12.18) -- (414.13,32.31) -- (424.27,52.48) -- (414.13,72.54) -- (424.27,92.31) -- (414.13,112.35) -- (424.4,132.16) -- (414.13,152.46) -- (424.4,172.54) -- (413.87,192.58) -- (424.19,212.46) ;
%Shape: Circle [id:dp5654111571119018] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (412.88,32.31) .. controls (412.88,31.62) and (413.44,31.06) .. (414.13,31.06) .. controls (414.82,31.06) and (415.38,31.62) .. (415.38,32.31) .. controls (415.38,33) and (414.82,33.56) .. (414.13,33.56) .. controls (413.44,33.56) and (412.88,33) .. (412.88,32.31) -- cycle ;
%Shape: Circle [id:dp704816687035748] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (423.02,52.48) .. controls (423.02,51.79) and (423.58,51.23) .. (424.27,51.23) .. controls (424.96,51.23) and (425.52,51.79) .. (425.52,52.48) .. controls (425.52,53.17) and (424.96,53.73) .. (424.27,53.73) .. controls (423.58,53.73) and (423.02,53.17) .. (423.02,52.48) -- cycle ;
%Shape: Circle [id:dp36471551356584353] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (412.88,72.54) .. controls (412.88,71.85) and (413.44,71.29) .. (414.13,71.29) .. controls (414.82,71.29) and (415.38,71.85) .. (415.38,72.54) .. controls (415.38,73.23) and (414.82,73.79) .. (414.13,73.79) .. controls (413.44,73.79) and (412.88,73.23) .. (412.88,72.54) -- cycle ;
%Shape: Circle [id:dp8997622800043648] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (412.88,112.35) .. controls (412.88,111.66) and (413.44,111.1) .. (414.13,111.1) .. controls (414.82,111.1) and (415.38,111.66) .. (415.38,112.35) .. controls (415.38,113.04) and (414.82,113.6) .. (414.13,113.6) .. controls (413.44,113.6) and (412.88,113.04) .. (412.88,112.35) -- cycle ;
%Shape: Circle [id:dp9120027210782662] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (423.15,132.16) .. controls (423.15,131.47) and (423.71,130.91) .. (424.4,130.91) .. controls (425.09,130.91) and (425.65,131.47) .. (425.65,132.16) .. controls (425.65,132.85) and (425.09,133.41) .. (424.4,133.41) .. controls (423.71,133.41) and (423.15,132.85) .. (423.15,132.16) -- cycle ;
%Shape: Circle [id:dp440639793818405] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (412.88,152.46) .. controls (412.88,151.77) and (413.44,151.21) .. (414.13,151.21) .. controls (414.82,151.21) and (415.38,151.77) .. (415.38,152.46) .. controls (415.38,153.15) and (414.82,153.71) .. (414.13,153.71) .. controls (413.44,153.71) and (412.88,153.15) .. (412.88,152.46) -- cycle ;
%Shape: Circle [id:dp2368157679074998] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (423.15,172.54) .. controls (423.15,171.85) and (423.71,171.29) .. (424.4,171.29) .. controls (425.09,171.29) and (425.65,171.85) .. (425.65,172.54) .. controls (425.65,173.23) and (425.09,173.79) .. (424.4,173.79) .. controls (423.71,173.79) and (423.15,173.23) .. (423.15,172.54) -- cycle ;
%Shape: Circle [id:dp7240391918616529] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (412.62,192.58) .. controls (412.62,191.89) and (413.18,191.33) .. (413.87,191.33) .. controls (414.56,191.33) and (415.12,191.89) .. (415.12,192.58) .. controls (415.12,193.27) and (414.56,193.83) .. (413.87,193.83) .. controls (413.18,193.83) and (412.62,193.27) .. (412.62,192.58) -- cycle ;
%Shape: Circle [id:dp9111223728291882] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (422.88,212.48) .. controls (422.88,211.79) and (423.44,211.23) .. (424.13,211.23) .. controls (424.82,211.23) and (425.38,211.79) .. (425.38,212.48) .. controls (425.38,213.17) and (424.82,213.73) .. (424.13,213.73) .. controls (423.44,213.73) and (422.88,213.17) .. (422.88,212.48) -- cycle ;
%Shape: Circle [id:dp5120043149531641] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (422.96,52.51) .. controls (422.96,51.82) and (423.52,51.26) .. (424.21,51.26) .. controls (424.9,51.26) and (425.46,51.82) .. (425.46,52.51) .. controls (425.46,53.2) and (424.9,53.76) .. (424.21,53.76) .. controls (423.52,53.76) and (422.96,53.2) .. (422.96,52.51) -- cycle ;
%Straight Lines [id:da2301821374227233] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (431.3,59.6) -- (424.21,52.51) ;
%Straight Lines [id:da13944797124617558] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (428.14,61.68) -- (424.21,52.51) ;
%Straight Lines [id:da857206193911441] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (424.21,52.51) -- (424.21,62.43) ;
%Shape: Circle [id:dp5018319989380369] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (422.99,92.36) .. controls (422.99,91.67) and (423.55,91.11) .. (424.24,91.11) .. controls (424.93,91.11) and (425.49,91.67) .. (425.49,92.36) .. controls (425.49,93.05) and (424.93,93.61) .. (424.24,93.61) .. controls (423.55,93.61) and (422.99,93.05) .. (422.99,92.36) -- cycle ;
%Straight Lines [id:da005386074867554935] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (434.19,92.29) -- (424.24,92.36) ;
%Straight Lines [id:da8175623376536942] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (431.33,99.45) -- (424.24,92.36) ;
%Straight Lines [id:da48740410261270206] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (433.42,96.2) -- (424.24,92.36) ;
%Straight Lines [id:da7407212162248502] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (428.17,101.53) -- (424.24,92.36) ;
%Straight Lines [id:da929857752901035] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (424.24,92.36) -- (424.24,102.28) ;
%Shape: Circle [id:dp006323131442245611] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (423.15,132.24) .. controls (423.15,131.55) and (423.71,130.99) .. (424.4,130.99) .. controls (425.09,130.99) and (425.65,131.55) .. (425.65,132.24) .. controls (425.65,132.93) and (425.09,133.49) .. (424.4,133.49) .. controls (423.71,133.49) and (423.15,132.93) .. (423.15,132.24) -- cycle ;
%Straight Lines [id:da728104907661604] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (434.36,132.17) -- (424.4,132.24) ;
%Straight Lines [id:da7211622787759155] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (431.49,139.33) -- (424.4,132.24) ;
%Straight Lines [id:da6854066464835289] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (433.58,136.08) -- (424.4,132.24) ;
%Straight Lines [id:da2743752383788052] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (428.33,141.41) -- (424.4,132.24) ;
%Straight Lines [id:da18358001471795227] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (424.4,132.24) -- (424.4,142.16) ;
%Shape: Circle [id:dp6754898137934975] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (415.32,32.33) .. controls (415.32,31.63) and (414.76,31.06) .. (414.06,31.06) .. controls (413.35,31.06) and (412.79,31.63) .. (412.79,32.33) .. controls (412.79,33.03) and (413.35,33.6) .. (414.06,33.6) .. controls (414.76,33.6) and (415.32,33.03) .. (415.32,32.33) -- cycle ;
%Straight Lines [id:da8524188695071901] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (410.07,41.64) -- (414.06,32.33) ;
%Straight Lines [id:da12087368284289579] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (414.06,32.33) -- (414.06,42.4) ;
%Shape: Circle [id:dp9802946337127318] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (415.37,72.7) .. controls (415.37,72) and (414.81,71.43) .. (414.1,71.43) .. controls (413.4,71.43) and (412.84,72) .. (412.84,72.7) .. controls (412.84,73.4) and (413.4,73.97) .. (414.1,73.97) .. controls (414.81,73.97) and (415.37,73.4) .. (415.37,72.7) -- cycle ;
%Straight Lines [id:da6411191153191911] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (406.91,79.9) -- (414.1,72.7) ;
%Straight Lines [id:da9141711715495913] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (404.79,76.6) -- (414.1,72.7) ;
%Straight Lines [id:da13389592449011278] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (410.12,82.01) -- (414.1,72.7) ;
%Straight Lines [id:da7098771920336249] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (414.1,72.7) -- (414.1,82.77) ;
%Shape: Circle [id:dp48934093735843054] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (415.5,112.47) .. controls (415.5,111.77) and (414.93,111.2) .. (414.23,111.2) .. controls (413.53,111.2) and (412.96,111.77) .. (412.96,112.47) .. controls (412.96,113.17) and (413.53,113.74) .. (414.23,113.74) .. controls (414.93,113.74) and (415.5,113.17) .. (415.5,112.47) -- cycle ;
%Straight Lines [id:da028464339651580683] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (414.23,112.47) -- (407.11,105.28) ;
%Straight Lines [id:da13107541635949604] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (414.23,112.47) -- (404.8,108.7) ;
%Straight Lines [id:da951803803346291] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (404.13,112.4) -- (414.23,112.47) ;
%Straight Lines [id:da7953670144670784] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (407.03,119.67) -- (414.23,112.47) ;
%Straight Lines [id:da44140747618130716] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (404.91,116.37) -- (414.23,112.47) ;
%Straight Lines [id:da9537173876228124] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (410.24,121.78) -- (414.23,112.47) ;
%Straight Lines [id:da8543174711849708] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (414.23,112.47) -- (414.23,122.54) ;
%Shape: Circle [id:dp15449622664518126] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (415.5,152.65) .. controls (415.5,151.95) and (414.93,151.38) .. (414.23,151.38) .. controls (413.53,151.38) and (412.96,151.95) .. (412.96,152.65) .. controls (412.96,153.35) and (413.53,153.92) .. (414.23,153.92) .. controls (414.93,153.92) and (415.5,153.35) .. (415.5,152.65) -- cycle ;
%Straight Lines [id:da5846189663690042] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (414.23,152.65) -- (407.11,145.46) ;
%Straight Lines [id:da9768343308043057] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (414.23,152.65) -- (410.75,143.09) ;
%Straight Lines [id:da897414142849414] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (414.23,152.65) -- (404.8,148.88) ;
%Straight Lines [id:da0003023814693279281] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (404.13,152.58) -- (414.23,152.65) ;
%Straight Lines [id:da17399129697512228] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (407.03,159.84) -- (414.23,152.65) ;
%Straight Lines [id:da3347611991550694] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (404.91,156.54) -- (414.23,152.65) ;
%Straight Lines [id:da43206216005596154] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (410.24,161.96) -- (414.23,152.65) ;
%Straight Lines [id:da17504013697586251] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (414.23,152.65) -- (414.23,162.72) ;
%Shape: Circle [id:dp7252431487911986] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (415.12,192.63) .. controls (415.12,191.93) and (414.56,191.36) .. (413.85,191.36) .. controls (413.15,191.36) and (412.59,191.93) .. (412.59,192.63) .. controls (412.59,193.33) and (413.15,193.9) .. (413.85,193.9) .. controls (414.56,193.9) and (415.12,193.33) .. (415.12,192.63) -- cycle ;
%Straight Lines [id:da07159365197116507] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (413.85,192.63) -- (406.74,185.44) ;
%Straight Lines [id:da09622796780660003] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (413.85,192.63) -- (410.37,183.07) ;
%Straight Lines [id:da9670948970052804] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (413.85,182.48) -- (413.85,192.41) -- (413.85,192.63) ;
%Straight Lines [id:da8882134018065324] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (413.85,192.63) -- (404.43,188.86) ;
%Straight Lines [id:da5075664022545434] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (403.75,192.56) -- (413.85,192.63) ;
%Straight Lines [id:da8254692190674375] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (406.66,199.83) -- (413.85,192.63) ;
%Straight Lines [id:da37534310792484327] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (404.54,196.53) -- (413.85,192.63) ;
%Straight Lines [id:da6993125678308212] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (409.87,201.94) -- (413.85,192.63) ;
%Straight Lines [id:da5613183214495441] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (413.85,192.63) -- (413.85,202.7) ;
%Shape: Circle [id:dp5973427622179523] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (423.24,172.54) .. controls (423.24,171.85) and (423.8,171.29) .. (424.49,171.29) .. controls (425.18,171.29) and (425.74,171.85) .. (425.74,172.54) .. controls (425.74,173.23) and (425.18,173.79) .. (424.49,173.79) .. controls (423.8,173.79) and (423.24,173.23) .. (423.24,172.54) -- cycle ;
%Straight Lines [id:da99531453413082] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (424.49,172.54) -- (431.51,165.46) ;
%Straight Lines [id:da2897452321105267] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (424.49,172.54) -- (427.92,163.13) ;
%Straight Lines [id:da18096884255758972] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (424.49,172.54) -- (433.78,168.82) ;
%Straight Lines [id:da8730932751770681] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (434.45,172.47) -- (424.49,172.54) ;
%Straight Lines [id:da1535960242665222] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (431.58,179.63) -- (424.49,172.54) ;
%Straight Lines [id:da5667387739607463] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (433.67,176.38) -- (424.49,172.54) ;
%Straight Lines [id:da6183252521096858] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (428.42,181.71) -- (424.49,172.54) ;
%Straight Lines [id:da3535337847978157] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (424.49,172.54) -- (424.49,182.46) ;
%Straight Lines [id:da5104275848318194] 
\draw [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ]   (424.4,132.16) -- (433.69,128.45) ;
%Shape: Circle [id:dp19802177669170007] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (422.88,221.66) .. controls (422.88,220.97) and (423.44,220.41) .. (424.13,220.41) .. controls (424.82,220.41) and (425.38,220.97) .. (425.38,221.66) .. controls (425.38,222.35) and (424.82,222.91) .. (424.13,222.91) .. controls (423.44,222.91) and (422.88,222.35) .. (422.88,221.66) -- cycle ;
%Shape: Circle [id:dp8112112739447828] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (422.88,230.72) .. controls (422.88,230.03) and (423.44,229.47) .. (424.13,229.47) .. controls (424.82,229.47) and (425.38,230.03) .. (425.38,230.72) .. controls (425.38,231.41) and (424.82,231.97) .. (424.13,231.97) .. controls (423.44,231.97) and (422.88,231.41) .. (422.88,230.72) -- cycle ;
%Shape: Circle [id:dp23347708443905968] 
\draw  [color={rgb, 255:red, 81; green, 171; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 171; blue, 12 }  ,fill opacity=1 ] (425.54,12.18) .. controls (425.54,11.48) and (424.97,10.91) .. (424.27,10.91) .. controls (423.57,10.91) and (423,11.48) .. (423,12.18) .. controls (423,12.88) and (423.57,13.45) .. (424.27,13.45) .. controls (424.97,13.45) and (425.54,12.88) .. (425.54,12.18) -- cycle ;

\end{tikzpicture}

\end{tabular}
